All exceptional surgeries on alternating knots are integral surgeries

We show that all exceptional surgeries on hyperbolic alternating knots in the 3-sphere are integral surgeries.

==> t1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.0000,  6.0000)(  2.0000,-14.0000)
% BOX 2 0 3 0
% 2 600 1000 800 1200
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 800 1000}%
\special{pa 800 1200}%
\special{pa 600 1200}%
\special{pa 600 1000}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 800 1000 1000 800 1200 800 1200 1400 1000 1400 800 1200 800 1200
% 
\special{pn 20}%
\special{pa 800 1000}%
\special{pa 1000 800}%
\special{pa 1200 800}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 800 1200}%
\special{pa 800 1200}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 1200 400 1400 200 1400 200 800 400 800 600 1000 600 1000
% 
\special{pn 20}%
\special{pa 600 1200}%
\special{pa 400 1400}%
\special{pa 200 1400}%
\special{pa 200 800}%
\special{pa 400 800}%
\special{pa 600 1000}%
\special{pa 600 1000}%
\special{fp}%
\end{picture}%


==> t2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.0000, 10.0000)(  6.0000,-14.0000)
% BOX 2 0 3 0
% 2 1400 800 1600 1000
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1600 800}%
\special{pa 1600 1000}%
\special{pa 1400 1000}%
\special{pa 1400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 800 800 1000
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 800 800}%
\special{pa 800 1000}%
\special{pa 600 1000}%
\special{pa 600 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 800 800 1000 600 1200 600 1400 800 1400 800
% 
\special{pn 20}%
\special{pa 800 800}%
\special{pa 1000 600}%
\special{pa 1200 600}%
\special{pa 1400 800}%
\special{pa 1400 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 1000 1200 1200 1000 1200 800 1000 800 1000
% 
\special{pn 20}%
\special{pa 1400 1000}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{pa 800 1000}%
\special{pa 800 1000}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 800 600 600 800 400 1400 400 1600 600 1600 800 1600 800
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{pa 800 400}%
\special{pa 1400 400}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{pa 1600 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 1600 1000 1600 1200 1400 1400 800 1400 600 1200 600 1000 600 1000
% 
\special{pn 20}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 1400 1400}%
\special{pa 800 1400}%
\special{pa 600 1200}%
\special{pa 600 1000}%
\special{pa 600 1000}%
\special{fp}%
\end{picture}%


==> t3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.0000, 10.0000)(  6.0000,-12.0000)
% BOX 2 0 3 0
% 2 800 800 600 600
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{pa 800 600}%
\special{pa 800 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 600 1600 800
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 600 2400 800
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2200 600 2000 400 1800 400 1600 600 1600 600
% 
\special{pn 20}%
\special{pa 2200 600}%
\special{pa 2000 400}%
\special{pa 1800 400}%
\special{pa 1600 600}%
\special{pa 1600 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 600 1200 400 1000 400 800 600 800 600
% 
\special{pn 20}%
\special{pa 1400 600}%
\special{pa 1200 400}%
\special{pa 1000 400}%
\special{pa 800 600}%
\special{pa 800 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 600 600 400 800 200 2200 200 2400 400 2400 600 2400 600
% 
\special{pn 20}%
\special{pa 600 600}%
\special{pa 600 400}%
\special{pa 800 200}%
\special{pa 2200 200}%
\special{pa 2400 400}%
\special{pa 2400 600}%
\special{pa 2400 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2200 800 2000 1000 1800 1000 1600 800 1600 800
% 
\special{pn 20}%
\special{pa 2200 800}%
\special{pa 2000 1000}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{pa 1600 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 800 1200 1000 1000 1000 800 800 800 800
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1200 1000}%
\special{pa 1000 1000}%
\special{pa 800 800}%
\special{pa 800 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 800 600 1000 800 1200 2200 1200 2400 1000 2400 800 2400 800
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 600 1000}%
\special{pa 800 1200}%
\special{pa 2200 1200}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{pa 2400 800}%
\special{fp}%
\end{picture}%


==> t4a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000, 16.3000)(  6.0000,-18.3000)
% BOX 2 0 3 0
% 2 600 800 800 1000
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 800 800}%
\special{pa 800 1000}%
\special{pa 600 1000}%
\special{pa 600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 800 1600 1000
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1600 800}%
\special{pa 1600 1000}%
\special{pa 1400 1000}%
\special{pa 1400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 400 2400 600
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2400 400}%
\special{pa 2400 600}%
\special{pa 2200 600}%
\special{pa 2200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1200 2400 1400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2200 600 2000 800 2000 1000 2200 1200 2200 1200
% 
\special{pn 20}%
\special{pa 2200 600}%
\special{pa 2000 800}%
\special{pa 2000 1000}%
\special{pa 2200 1200}%
\special{pa 2200 1200}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2400 600 2600 800 2600 1000 2400 1200 2400 1200
% 
\special{pn 20}%
\special{pa 2400 600}%
\special{pa 2600 800}%
\special{pa 2600 1000}%
\special{pa 2400 1200}%
\special{pa 2400 1200}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 800 1200 600 1000 600 800 800 800 800
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1200 600}%
\special{pa 1000 600}%
\special{pa 800 800}%
\special{pa 800 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 800 1000 1000 1200 1200 1200 1400 1000 1400 1000
% 
\special{pn 20}%
\special{pa 800 1000}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{pa 1400 1000}%
\special{pa 1400 1000}%
\special{fp}%
% POLYLINE 0 0 3 0
% 4 1600 800 1800 400 2200 400 2200 400
% 
\special{pn 20}%
\special{pa 1600 800}%
\special{pa 1800 400}%
\special{pa 2200 400}%
\special{pa 2200 400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 4 1600 1000 1800 1400 2200 1400 2200 1400
% 
\special{pn 20}%
\special{pa 1600 1000}%
\special{pa 1800 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 6 600 800 600 600 1000 200 2200 200 2400 400 2400 400
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{pa 1000 200}%
\special{pa 2200 200}%
\special{pa 2400 400}%
\special{pa 2400 400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 6 600 1000 600 1200 1000 1600 2200 1600 2400 1400 2400 1400
% 
\special{pn 20}%
\special{pa 600 1000}%
\special{pa 600 1200}%
\special{pa 1000 1600}%
\special{pa 2200 1600}%
\special{pa 2400 1400}%
\special{pa 2400 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 1900 1400 2000 2 0
% (a)
\put(14.0000,-20.0000){\makebox(0,0)[lb]{(a)}}%
\end{picture}%


==> t4b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000, 12.3000)(  6.0000,-14.3000)
% BOX 2 0 3 0
% 2 800 800 600 600
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{pa 800 600}%
\special{pa 800 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 600 1600 800
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 600 2400 800
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2200 600 2000 400 1800 400 1600 600 1600 600
% 
\special{pn 20}%
\special{pa 2200 600}%
\special{pa 2000 400}%
\special{pa 1800 400}%
\special{pa 1600 600}%
\special{pa 1600 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 600 1200 400 1000 400 800 600 800 600
% 
\special{pn 20}%
\special{pa 1400 600}%
\special{pa 1200 400}%
\special{pa 1000 400}%
\special{pa 800 600}%
\special{pa 800 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 600 600 400 800 200 3000 200 3200 400 3200 600 3200 600
% 
\special{pn 20}%
\special{pa 600 600}%
\special{pa 600 400}%
\special{pa 800 200}%
\special{pa 3000 200}%
\special{pa 3200 400}%
\special{pa 3200 600}%
\special{pa 3200 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 2200 800 2000 1000 1800 1000 1600 800 1600 800
% 
\special{pn 20}%
\special{pa 2200 800}%
\special{pa 2000 1000}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{pa 1600 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 800 1200 1000 1000 1000 800 800 800 800
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1200 1000}%
\special{pa 1000 1000}%
\special{pa 800 800}%
\special{pa 800 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 3000 600 3200 800
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3200 600}%
\special{pa 3200 800}%
\special{pa 3000 800}%
\special{pa 3000 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 3000 600 2800 400 2600 400 2400 600 2400 600
% 
\special{pn 20}%
\special{pa 3000 600}%
\special{pa 2800 400}%
\special{pa 2600 400}%
\special{pa 2400 600}%
\special{pa 2400 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 3000 800 2800 1000 2600 1000 2400 800 2400 800
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 2800 1000}%
\special{pa 2600 1000}%
\special{pa 2400 800}%
\special{pa 2400 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 800 600 1000 800 1200 3000 1200 3200 1000 3200 800 3200 800
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 600 1000}%
\special{pa 800 1200}%
\special{pa 3000 1200}%
\special{pa 3200 1000}%
\special{pa 3200 800}%
\special{pa 3200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1500 1800 1600 2 0
% (b)
\put(18.0000,-16.0000){\makebox(0,0)[lb]{(b)}}%
\end{picture}%


==> t4c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000, 14.0000)(  2.0000,-18.0000)
% BOX 2 0 3 0
% 2 600 800 800 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{pa 600 600}%
\special{pa 600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1400 800 1600
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 800 1400}%
\special{pa 800 1600}%
\special{pa 600 1600}%
\special{pa 600 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 600 1600 800
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1400 1600 1600
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 800 600 1000 400 1200 400 1400 600 1400 600
% 
\special{pn 20}%
\special{pa 800 600}%
\special{pa 1000 400}%
\special{pa 1200 400}%
\special{pa 1400 600}%
\special{pa 1400 600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 800 1200 1000 1200 1200 1400 1400 1400 1400
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{pa 1400 1400}%
\special{pa 1400 1400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 800 1400 1000 1200 1000 1000 800 800 800 800
% 
\special{pn 20}%
\special{pa 800 1400}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{pa 800 800}%
\special{pa 800 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 600 800 400 1000 400 1200 600 1400 600 1400
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 400 1000}%
\special{pa 400 1200}%
\special{pa 600 1400}%
\special{pa 600 1400}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1600 1400 1800 1200 1800 1000 1600 800 1600 800
% 
\special{pn 20}%
\special{pa 1600 1400}%
\special{pa 1800 1200}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{pa 1600 800}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 1600 600 1800 600 2000 800 2000 1400 1800 1600 1600 1600 1600 1600
% 
\special{pn 20}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{pa 2000 800}%
\special{pa 2000 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 1400 1600 1200 1800 1000 1800 800 1600 800 1600
% 
\special{pn 20}%
\special{pa 1400 1600}%
\special{pa 1200 1800}%
\special{pa 1000 1800}%
\special{pa 800 1600}%
\special{pa 800 1600}%
\special{fp}%
% POLYLINE 0 0 3 0
% 7 600 1600 400 1600 200 1400 200 800 400 600 600 600 600 600
% 
\special{pn 20}%
\special{pa 600 1600}%
\special{pa 400 1600}%
\special{pa 200 1400}%
\special{pa 200 800}%
\special{pa 400 600}%
\special{pa 600 600}%
\special{pa 600 600}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1100 2200 1200 2 0
% (c)
\put(22.0000,-12.0000){\makebox(0,0)[lb]{(c)}}%
\end{picture}%

